Coding Agents in KVM: Practical Containment and User Control with Limited Resources

Coding agents often need broad authority for productive development work, but granting that authority can expose users' data and infrastructure. Off-the-shelf cloud workspaces can help contain agent activity, but reliance on provider-specific platforms can lead to vendor lock-in and reduced user control. Researchers and engineers must therefore balance agent autonomy, enforced containment, and user control within available financial, computational, and human resources. We analyze these trade-offs and present KVM-Agent, an open-source implementation that automates most setup and provisioning steps. It gives agents broad authority inside replaceable Ubuntu VMs while keeping host administration outside those VMs and supporting multiple coding-agent applications, model services, and remote job delegation. The approach retains familiar workflows and user choice at the cost of VM resources, maintenance, and residual risks from secrets accessible inside the VMs and permitted network access.

==> figures/architecture.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  box/.style={draw,rounded corners=1.5pt,align=center,inner sep=5pt,fill=white},
  flow/.style={-{Latex[length=2.2mm]},line width=.75pt}]
% The physical host contains the guest; trusted administration stays outside it.
\draw[rounded corners=3pt,fill=black!3] (0,-.5) rectangle (17.5,5.75);
\node[anchor=north west,inner sep=0pt,font=\bfseries\small] at (.18,5.56) {Trusted Ubuntu host};
\draw[rounded corners=3pt,line width=1pt,dashed,fill=white] (7.6,-.25) rectangle (17.1,5.2);
\node[anchor=north west,inner sep=0pt,font=\bfseries\small] at (7.78,5.04) {Disposable Ubuntu guest: assume full compromise};
% Account control, the recovery key, and host files have distinct roles.
\node[box,text width=5.55cm] (browser) at (3.65,4.15) {Trusted browser / account control\\GitHub, OpenAI, Anthropic\\Long-term critical credentials\\and administrative sessions stay here};
\node[box,text width=4.8cm] (control) at (3.65,2.35) {User: host sudo / libvirt authority\\Setup / recovery script\\\texttt{virt-manager}};
\node[box,text width=2.6cm] (recovery) at (2.0,.45) {Per-VM recovery\\private key};
\node[box,text width=2.6cm] (hostfiles) at (5.15,.45) {Host files:\\no guest shares};
\draw[flow,shorten >=2pt] (recovery.north) -- (recovery.north |- control.south);
\node[box,text width=7.75cm] (desktop) at (12.35,4.15) {Graphical desktop, terminal, editors\\Account with passwordless sudo};
\node[box,text width=7.75cm] (agents) at (12.35,2.55) {Codex\quad Claude Code\quad OpenCode\quad Aider\\Application installers, builds, and project commands};
\node[box,text width=3.85cm] (data) at (10.15,.65) {Project data; task tokens\\Readable by guest root};
\node[box,text width=3.55cm] (model) at (14.65,.65) {Ollama on guest loopback\\No model weights by default};
\draw[flow] (desktop) -- (agents);
% Give the common stem and both downward branches balanced clearance.
\coordinate (branch) at (12.35,1.7);
\draw[line width=.75pt] (agents.south) -- (branch);
\draw[flow] (branch) -| (data.north);
\draw[flow] (branch) -| (model.north);
\draw[flow,shorten >=2pt] (control.east) -- node[above,align=center,font=\footnotesize] {KVM /\\QEMU} (7.6,2.35);
% An authorization request path, not a primary-credential transfer.
\draw[flow,shorten >=2pt] (desktop.west) -- node[pos=.72,above,align=center,font=\footnotesize] {Login\\URL} (browser.east);
% Provider-side policy and services remain outside the physical host.
\node[box,text width=5.55cm] (policy) at (3.65,-1.35) {Provider-enforced controls\\Scopes and hard limits where supported\\Configured through trusted browser};
\draw[flow,shorten >=2.5pt] (browser.west) -- (.2,4.15) -- (.2,-1.35) -- (policy.west);
\node[box,text width=3.3cm] (sources) at (10.35,-1.35) {Official software sources\\and project repositories};
\node[box,text width=3.05cm] (provider) at (14.35,-1.35) {Selected remote\\model provider};
\draw[flow,shorten >=2.5pt] (agents.west) -- (7.9,2.55) -- (7.9,-1.35) -- (sources.west);
\draw[flow,dashed,shorten >=2.5pt] (agents.east) -- (16.8,2.55) -- (16.8,-1.35) -- (provider.east);
\node[align=center,font=\footnotesize,text width=9.0cm] at (12.35,-2.13) {Guest Internet egress through NAT; guest firewall removable by root};
\end{tikzpicture}


==> figures/remote-workers.tex <==
% Requires \usepackage{tikz} and \usetikzlibrary{arrows.meta}.
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,
  box/.style={draw,rounded corners=2pt,align=center,
    inner sep=4pt,fill=white},
  flow/.style={-{Latex[length=1.8mm]},line width=.7pt}]

% Physical hosts.
\path[fill=black!3] (0,-.9) rectangle (3.5,-4.65);
\path[fill=black!3] (5,-.9) rectangle (8.5,-4.65);

% The private network overlaps the host boxes but includes only
% the controller and VMs, not host administration or recovery.
\draw[rounded corners=3pt,draw=blue!45!black,line width=.8pt,
  dash pattern=on 4pt off 2pt on .8pt off 2pt,fill=blue!4]
  (-.16,1.05) -- (3.66,1.05) -- (3.66,-1.30)
  -- (8.40,-1.30) -- (8.40,-3.60)
  -- (-.16,-3.60) -- cycle;
\node[font=\bfseries\scriptsize,text=blue!45!black]
  at (1.75,.79) {Tailscale private network};

% Redraw host outlines so the overlapping network does not hide them.
\draw[rounded corners=3pt] (0,-.9) rectangle (3.5,-4.65);
\draw[rounded corners=3pt] (5,-.9) rectangle (8.5,-4.65);

\node[box,text width=3.2cm] (controller) at (1.75,0)
  {Trusted remote controller\\Browser sign-in; SSH key\\macOS};
\node[align=center,text width=3.6cm] at (6.35,0)
  {OpenSSH over Tailscale\\WireGuard transport\\
   VM hosts outside the private network};

\node[box,dashed,text width=2.7cm,minimum height=1.9cm]
  (manager) at (1.75,-2.45)
  {\textbf{Manager VM}\\Agent + worker\\SSH key\\
   Account with\\passwordless sudo};
\node[box,dashed,text width=2.7cm,minimum height=1.9cm]
  (worker) at (6.75,-2.45)
  {\textbf{Worker VM}\\Remote work\\Builds and tests\\
   Account with\\passwordless sudo};

\draw[flow] ([xshift=-2mm]controller.south)
  -- ([xshift=-2mm]manager.north);
\draw[flow,dashed] ([xshift=2mm]manager.north)
  -- ([xshift=2mm]controller.south);
\draw[flow] ([yshift=2mm]manager.east)
  -- node[above,font=\scriptsize]{Jobs / queries}
  ([yshift=2mm]worker.west);
\draw[flow,dashed] ([yshift=-2mm]worker.west)
  -- node[below,font=\scriptsize,align=center]{Status / logs\\and results}
  ([yshift=-2mm]manager.east);

% Host labels and administrative controls remain outside the network.
\node[align=center,font=\scriptsize,anchor=north] at (1.75,-3.65)
  {\textbf{Host A}\\[2pt]KVM/libvirt control\\Recovery key stays on host};
\node[align=center,font=\scriptsize,anchor=north] at (6.75,-3.65)
  {\textbf{Host B}\\[2pt]KVM/libvirt control\\Recovery key stays on host};

\node[align=center,text width=8.3cm,font=\scriptsize] at (4.25,-5.02)
  {User-configured policy blocks reverse connection initiation.\\
   Each physical host retains independent recovery access.};
\end{tikzpicture}
